SVL: Goal-Conditioned Reinforcement Learning as Survival Learning

Standard approaches to goal-conditioned reinforcement learning (GCRL) that rely on temporal-difference learning can be unstable and sample-inefficient due to bootstrapping. While recent work has explored contrastive and supervised formulations to improve stability, we present a probabilistic alternative, called survival value learning (SVL), that reframes GCRL as a survival learning problem by modeling the time-to-goal from each state as a probability distribution. This structured distributional Monte Carlo perspective yields a closed-form identity that expresses the goal-conditioned value function as a discounted sum of survival probabilities, enabling value estimation via a hazard model trained via maximum likelihood on both event and right-censored trajectories. We introduce three practical value estimators, including finite-horizon truncation and two binned infinite-horizon approximations to capture long-horizon objectives. Experiments on offline GCRL benchmarks show that SVL combined with hierarchical actors matches or surpasses strong hierarchical TD and Monte Carlo baselines, excelling on complex, long-horizon tasks. Webpage and Code: https://simple-robotics.github.io/publications/survival-value-learning/

==> tikz/architecture.tex <==
\begin{tikzpicture}[
    node distance=0.9cm and 1.4cm,
    % block/.style={rectangle, draw=black!70, thick, fill=blue!8,  % im not convinced there is a good reason to have one colored block when all of them are learned at the same time, it might be misleading
    block/.style={rectangle, draw=black!70, thick, fill=gray!6,
                  text width=1.4cm, align=center, minimum height=0.95cm,
                  font=\footnotesize, rounded corners=2pt},
    head/.style={rectangle, draw=black!70, thick, fill=gray!6,
                  text width=1.7cm, align=center, minimum height=0.85cm,
                  font=\footnotesize, rounded corners=2pt},
    op/.style={circle, draw=black!70, thick, fill=orange!15,
               minimum size=0.75cm, font=\footnotesize\bfseries},
    arrow/.style={-{Stealth[length=2.2mm,width=1.6mm]}, line width=0.8pt, black!70},
    dim/.style={font=\scriptsize, text=black!60},
    section/.style={font=\scriptsize\itshape, text=black!55}
]

% -----------------------
% Input + shared encoder
% -----------------------
\node[head] (input) at (0,0) {State-goal\\$(s,g)$};

\node[block, right=0.5cm of input] (enc) {MLP\\$z=\phi(s,g)$};

\draw[arrow] (input.east) -- (enc.west);

% -----------------------
% Heads (fanned)
% -----------------------
\node[head, right=0.8cm of enc, yshift=1.25cm] (h0) {Immediate\\hit\\$\ell_0(z)$};
\node[head, right=0.8cm of enc] (hc) {Coeff. head\\$c(z)\in\mathbb{R}^K$};
\node[head, right=0.8cm of enc, yshift=-1.25cm] (hw) {Selector head\\$w(z)\in\mathbb{R}^{S}$};

% smooth fan-out connectors
\draw[arrow] (enc.east) to[out=20,in=180] (h0.west);
\draw[arrow] (enc.east) -- (hc.west);
\draw[arrow] (enc.east) to[out=-20,in=180] (hw.west);

% dims
\node[dim, right=6.70cm of h0] (h0dim) {$\ell_0\in\mathbb{R}$};
\node[dim, right=0.35cm of hc] (cdim) {$c\in\mathbb{R}^{K}$};
\node[dim, right=0.35cm of hw] (wdim) {$w\in\mathbb{R}^{S}$};

\draw[arrow] (h0.east) -- (h0dim.west);
\draw[arrow] (hc.east) -- (cdim.west);
\draw[arrow] (hw.east) -- (wdim.west);

% -----------------------
% Basis library (stack)
% -----------------------
\node[draw=black!70, thick, fill=white, text width=2.15cm, align=center,
      minimum height=1.4cm, right=1.8cm of hc, yshift=-0.6cm] (lib) {};

\foreach \i in {1,2,3} {
  \draw[draw=black!70, thick, fill=white]
    ($(lib.north west) + (0.08*\i, 0.08*\i)$) rectangle
    ($(lib.south east) + (0.08*\i, 0.08*\i)$);
}
\node at ($(lib.center) + (0.2,0.2)$) [font=\footnotesize, align=center]
  {Basis library\\[2pt]$\Psi$\\[1pt]\scriptsize$S\times H\times K$};

% -----------------------
% Contraction
% -----------------------
\node[op, right=0.9cm of lib] (mix) {$\otimes$};
\node[dim, below=0.8cm of mix, align=center]
  {\tiny $\mathbf{w}(z)^\top \boldsymbol{\Psi} \, \mathbf{c}(z)$};

% ---- CLEAN ROUTING (no crossings) ----
\coordinate (libTop) at ($(lib.north)+(0,0.12)$);
\coordinate (mixBot) at ($(mix.south)+(0,-0.12)$);

\draw[arrow, rounded corners=6pt] 
  (cdim.north)
  -- ++(0, 0.5) 
  -| (mix.north);

\draw[arrow] (lib.east) -- (mix.west);

\draw[arrow, rounded corners=8pt] 
  (wdim.south) -- ++(0,-0.3) 
  -| (mix.south);          

% -----------------------
% Output: hazard logits over time
% -----------------------
\node[right=0.8cm of mix] (plot) {
  \begin{tikzpicture}[scale=0.38, baseline=-0.5ex]
    \draw[-{Stealth[length=1.6mm,width=1.2mm]}, line width=0.55pt] (0,0) -- (2.8,0)
      node[right, font=\tiny] {$t$};
    \draw[-{Stealth[length=1.6mm,width=1.2mm]}, line width=0.55pt] (0,0) -- (0,1.8)
      node[above, font=\tiny] {$\ell_t$};
    \draw[blue!70!black, thick, smooth] plot coordinates
      {(0,0.3) (0.45,1.05) (0.95,1.35) (1.45,0.95) (2.05,1.18) (2.6,0.75)};
  \end{tikzpicture}
};
\node[above=0.08cm of plot, font=\footnotesize\bfseries] {Hazard logits};
\node[below=0.01cm of plot, dim] {$\ell_{1:H}\in\mathbb{R}^{H}$};
\draw[arrow] (mix.east) -- (plot.west);

% labels
\node[section, above=0.15cm of input] {Input};
\node[section, above=0.15cm of enc] {Shared features};
\node[section, above=1.75cm of hc] {Heads};

\end{tikzpicture}


